jina-reranker-v3.5: An Efficient Listwise Reranker with Hybrid Attention and Self-Distillation

Listwise rerankers are the discriminative core of agentic retrieval pipelines, yet production deployment demands efficiency, domain robustness, and fluency on semi-structured data at the same time. We present jina-reranker-v3.5, a 0.6B-parameter listwise reranker that meets these demands together without sacrificing the cross-document comparison that makes its predecessor jina-reranker-v3 effective. jina-reranker-v3.5 keeps the last-but-not-late (LBNL) interaction of jina-reranker-v3 and reworks it along three axes. It replaces uniform global attention with a hybrid schedule of three sliding-window layers followed by two global layers, pinning the terminal layer to global as LBNL readout requires. It trains on a curated multi-domain mixture that spans legal, medical, financial, multilingual, and structured retrieval. It transfers quality through a three-stage self-distillation recipe in which a full-attention teacher sets an upper bound that a sparse-attention student then recovers under a staged adaptation protocol. jina-reranker-v3.5 reaches 63.20 nDCG@10 on BEIR, matching a 4B model at roughly 7x fewer parameters, and improves over jina-reranker-v3 on MIRACL and RTEB as well. Its largest gains come on semi-structured retrieval, where it lifts nDCG@10 by 9.6 points over jina-reranker-v3 and leads all rerankers of comparable size. The hybrid schedule further cuts listwise inference latency by up to 1.56x. We release the model weights on Hugging Face under a non-commercial license.

==> figures/generation-pipeline.tex <==
% Struct-IR synthetic-data pipeline (TikZ only; float chrome lives in main.tex).
% No node shadows: they were covering feedback arrow tips at the borders.
\begin{tikzpicture}[
  font=\small,
  >={Stealth[round,length=2.0mm,width=1.6mm,sep=0.8pt]},
  card/.style={rectangle, rounded corners=5pt, line width=1pt, draw=#1,
    text=cInk, align=center, minimum height=10mm, inner sep=4.5pt},
  card/.default=cProc,
  proc/.style ={card=cProc, fill=cProcBg, text width=52mm},
  data/.style ={card=cData, fill=cDataBg, text width=52mm},
  llm/.style  ={card=cLLM,  fill=cLLMBg,  text width=52mm},
  retr/.style ={card=cRetr, fill=cRetrBg, text width=52mm},
  outbox/.style ={card=cOut, fill=cOutBg, text width=52mm},
  flow/.style={->, line width=1.05pt, draw=cInk!70},
  loopflow/.style={->, line width=1.05pt, draw=cRetr!85!black, densely dashdotted,
    >={Stealth[round,length=1.8mm,width=1.5mm,sep=2.8pt]}},
  title/.style={font=\bfseries\small, text=cInk},
  doc/.style ={rectangle, rounded corners=5pt, draw=#1, line width=1.1pt, fill=white,
    text=cInk, align=left, inner sep=5.5pt, text width=42mm, font=\scriptsize},
  doc/.default=cProc,
  bubble/.style={rectangle, rounded corners=8pt, draw=cLLM, line width=1.1pt,
    fill=cLLMBg, text=cInk, align=center, inner sep=6pt, text width=74mm},
  pill/.style ={rounded corners=4pt, draw=#1!70, line width=0.7pt, fill=#1!12,
    text=#1!72!black, font=\scriptsize\bfseries, inner xsep=4pt, inner ysep=2pt},
  pill/.default=cProc,
  cornerok/.style={circle, fill=cRetr, text=white, font=\scriptsize\bfseries,
    inner sep=0.3pt, minimum size=4.2mm, draw=white, line width=0.6pt},
  cornerno/.style={circle, fill=cRej, text=white, font=\scriptsize\bfseries,
    inner sep=0.3pt, minimum size=4.2mm, draw=white, line width=0.6pt},
  spot/.style={font=\bfseries\small, text=cInk, align=center},
  callout/.style={rectangle, rounded corners=7pt, draw=cRetr, line width=1.1pt,
    fill=cRetrBg, text=cInk, align=left, inner sep=5pt, text width=28mm,
    font=\scriptsize},
]
  \definecolor{cInk}{HTML}{2B2D42}
  \definecolor{cData}{HTML}{F4A100}  \definecolor{cDataBg}{HTML}{FFF4D9}
  \definecolor{cProc}{HTML}{3A86FF}  \definecolor{cProcBg}{HTML}{E7F0FF}
  \definecolor{cLLM}{HTML}{8338EC}   \definecolor{cLLMBg}{HTML}{F3EAFF}
  \definecolor{cRetr}{HTML}{06A77D}  \definecolor{cRetrBg}{HTML}{DEF6EF}
  \definecolor{cOut}{HTML}{2A9D8F}   \definecolor{cOutBg}{HTML}{DAF3EF}
  \definecolor{cRej}{HTML}{E5383B}
  \definecolor{cPanel}{HTML}{F7F8FC} \definecolor{cPanelLine}{HTML}{DDE3F0}

  % ── Left stack ────────────────────────────────────────────────────────────
  \node[data] (s1)
     {\textbf{Anchor record}\\[1pt]
      {\scriptsize JSON object with typed fields}};
  \node[llm, below=5.5mm of s1] (s2)
     {\textbf{(i)~Constraints $\rightarrow$ query}\\[1pt]
      {\scriptsize Sample typed field constraints;\\[-0.5pt]
       an LLM paraphrases them into a query}};
  \node[proc, below=5.5mm of s2] (s3)
     {\textbf{(ii)~Perturb $\rightarrow$ hard negative}\\[1pt]
      {\scriptsize Change 1--2 constrained fields to form\\[-0.5pt]
       a near-duplicate hard negative}};
  \node[retr, below=5.5mm of s3] (s4)
     {\textbf{(iii)~Dense-mine candidates}\\[1pt]
      {\scriptsize Retrieve additional near neighbors}};
  \node[llm, below=5.5mm of s4] (s5)
     {\textbf{(iv)~LLM-judge the list}\\[1pt]
      {\scriptsize Promote true matches, refine over-broad\\[-0.5pt]
       queries, discard ambiguous cases}};
  \node[outbox, below=5.5mm of s5] (s6)
     {\textbf{Training instance}\\[1pt]
      {\scriptsize query $+$ \textcolor{cRetr}{\checkmark}\,positives $+$ \textcolor{cRej}{$\boldsymbol\times$}\,hard negatives}};

  \foreach \a/\b in {s1/s2, s2/s3, s3/s4, s4/s5, s5/s6}
    \draw[flow] (\a) -- (\b);

  \node[callout, left=16mm of s5] (loop)
     {\textbf{\textcolor{cRetr}{Feedback}}\\[2pt]
      re-enter at~(i)\\[1pt]
      after promote/refine/discard};

  % ── Right worked example ──────────────────────────────────────────────────
  \node[bubble, right=24mm of s2] (qb)
     {\emph{``trail-running shoes \textbf{under \$150}, \textbf{rated 4.5+}, \textbf{released since 2022}''}};
  \node[spot, above=3.5mm of qb, text width=80mm] (sptitle)
     {Hard negative keeps the same surface form\\[-1pt]
      but violates one (or two) constraints};

  \node[pill=cLLM, below=3mm of qb.south, xshift=-26mm] (p1) {price $\le$ \$150};
  \node[pill=cLLM, right=2mm of p1] (p2) {rating $\ge$ 4.5};
  \node[pill=cLLM, right=2mm of p2] (p3) {year $\ge$ 2022};

  \node[doc=cRetr, below left=14mm and 3mm of qb.south] (pos)
     {\textbf{\textcolor{cRetr}{Positive}} (meets all constraints)\\[2.5pt]
      product:\ trail-running shoe\\
      price:\ \$129\\
      rating:\ 4.7 / 5\\
      released:\ 2023};
  \node[doc=cRej, below right=14mm and 3mm of qb.south] (neg)
     {\textbf{\textcolor{cRej}{Hard negative}} (one field perturbed)\\[2.5pt]
      product:\ trail-running shoe\\
      \textcolor{cRej}{\textbf{price:\ \$210}}\ {\scriptsize\textcolor{cRej}{($>$ \$150)}}\\
      rating:\ 4.7 / 5\\
      released:\ 2023};

  \node[cornerok] at (pos.north east) {\checkmark};
  \node[cornerno] at (neg.north east) {$\boldsymbol\times$};

  \draw[flow] (pos.north |- p1.south) ++(0,-2mm) -- (pos.north);
  \draw[flow] (neg.north |- p1.south) ++(0,-2mm) -- (neg.north);

  \begin{scope}[on background layer]
    \node[fit=(s1)(s6)(loop)(sptitle)(pos)(neg), rounded corners=10pt,
          fill=cPanel, draw=cPanelLine, line width=0.9pt, inner sep=8mm] (panel) {};
    \node[title, anchor=north west] at ([shift={(3.5mm,-2.5mm)}]panel.north west)
      {\structir{} synthetic supervision};
    \node[fit=(sptitle)(qb)(pos)(neg)(p1)(p3), rounded corners=8pt,
          fill=white, draw=cPanelLine, line width=0.9pt, inner sep=4.5mm] {};
  \end{scope}

  % Feedback connectors: short stubs to the border + tipped span in the gutter only
  \coordinate (aOut) at ([xshift=-2.2mm]s5.west);
  \coordinate (aIn)  at ([xshift=2.2mm]loop.east);
  \coordinate (bOut) at ([yshift=2.2mm]loop.north);
  \coordinate (bUp)  at ([yshift=7.5mm]loop.north);
  \coordinate (bIn)  at ([xshift=-2.2mm]s2.west);
  \draw[line width=1.05pt, draw=cRetr!85!black, densely dashdotted]
    (s5.west) -- (aOut)
    (aIn) -- (loop.east)
    (loop.north) -- (bOut)
    (bIn) -- (s2.west);
  \fill[cRetr!85!black] (aOut) circle (0.6pt)
                        (aIn)  circle (0.6pt)
                        (bOut) circle (0.6pt)
                        (bIn)  circle (0.6pt);
  \draw[loopflow] (aOut) -- (aIn);
  \draw[loopflow] (bOut) -- (bUp) -- (bUp |- bIn) -- (bIn);
\end{tikzpicture}


==> figures/overview.tex <==
% Unified overview figure — single canvas, centered divider.
\begin{tikzpicture}[
  x=1mm, y=1mm,
  font=\footnotesize,
  >=Stealth,
  arr/.style={->, line width=0.75pt, draw=fgmid},
  arrdash/.style={line width=0.70pt, draw=stage1, dashed},
  tokq/.style={draw=qedge, fill=qfill, rounded corners=1.5pt, inner sep=2pt, font=\scriptsize},
  tokd/.style={draw=dedge, fill=dfill, rounded corners=1.5pt, inner sep=2pt, font=\scriptsize},
  block/.style={draw=boxedge, fill=boxfill, rounded corners=2pt, align=center, inner sep=3pt},
  stage/.style n args=1{draw=#1, fill=white, rounded corners=2pt, align=center,
    inner sep=1.5pt, line width=0.75pt, text width=52mm},
  layer/.style={minimum width=7mm, minimum height=1.7mm, inner sep=0pt},
  loc/.style  ={layer, fill=localfill,  draw=localedge,  line width=0.3pt,
    font=\tiny, text=black, align=center},
  glob/.style ={layer, fill=globalfill, draw=globaledge, line width=0.3pt,
    font=\tiny, text=black, align=center},
  gstar/.style={layer, fill=globalfill, draw=globaledge, line width=0.9pt,
    font=\tiny, text=black, align=center},
]
  \definecolor{fgmid}{HTML}{64748B}
  \definecolor{boxfill}{HTML}{F1F5F9}
  \definecolor{boxedge}{HTML}{94A3B8}
  \definecolor{qfill}{HTML}{EDE9FE}
  \definecolor{qedge}{HTML}{7C3AED}
  \definecolor{dfill}{HTML}{DCFCE7}
  \definecolor{dedge}{HTML}{059669}
  \definecolor{localfill}{HTML}{93C5FD}
  \definecolor{localedge}{HTML}{3B82F6}
  \definecolor{globalfill}{HTML}{FDBA74}
  \definecolor{globaledge}{HTML}{EA580C}
  \definecolor{stage1}{HTML}{3B82F6}
  \definecolor{stage2}{HTML}{059669}
  \definecolor{stage3}{HTML}{7C3AED}
  \definecolor{scorefill}{HTML}{FEF3C7}
  \definecolor{scoreedge}{HTML}{D97706}

  \pgfmathsetmacro{\halfW}{75}
  \pgfmathsetmacro{\cxA}{37.5}
  \pgfmathsetmacro{\cxB}{112.5}

  % Bounding box: width 150 mm, height 52 mm (y: 4 to -48)
  \useasboundingbox (0, -48) rectangle (150, 4);

  % ── Panel titles ──────────────────────────────────────────────────────────
  \node[anchor=north, font=\small\bfseries] at ({\cxA},  0) {(a) Listwise LBNL reranking};
  \node[anchor=north, font=\small\bfseries] at ({\cxB},  0) {(b) Self-distillation};

  % ── (a) Input tokens (centred at y = -6) ─────────────────────────────────
  \node[font=\scriptsize, text=fgmid] (ell) at ({\cxA}, -6) {$\cdots$};
  \node[tokd, left=0.6mm of ell]  (d2) {doc$_2$};
  \node[tokd, left=0.6mm of d2]   (d1) {doc$_1$};
  \node[tokq, left=0.6mm of d1]   (q)  {query};
  \node[tokd, right=0.6mm of ell] (dk) {doc$_k$};
  \node[tokq, right=0.6mm of dk]  (qs) {query*};

  % ── (a) Hybrid Transformer box ────────────────────────────────────────────
  % north y = -10  (≈2.5 mm below ell.south ≈ -7.5)
  % height = 28 mm → south y = -38
  % width  = 64 mm → west x = 5.5, east x = 69.5
  % bb.center = (37.5, -24)
  % layN.south ≈ -33 → 5 mm clearance from box south ✓
  \begin{scope}[on background layer]
    \node[block, minimum width=64mm, minimum height=28mm,
          anchor=north, inner sep=0pt] (bb) at ({\cxA}, -10) {};
  \end{scope}

  % Header — centred inside box top
  \node[anchor=north, font=\scriptsize\bfseries] at ($(bb.north)+(0,-1.8)$)
    {\strut Hybrid Transformer};
  \node[anchor=north, font=\scriptsize, text=fgmid]
    at ($(bb.north)+(0,-4.5)$) {\strut (Qwen3-0.6B)};

  % Left description column: moved to far left (x=10) to avoid overlaps with the centered titles
  \node[anchor=north west, align=left, inner sep=0pt] at ({10}, -18.0) {%
    {\scriptsize \textbf{L}:\ sliding-window}\\[2pt]
    {\scriptsize \textbf{G}:\ global}\\[2pt]
    {\scriptsize \textbf{G*}: final global}%
  };

  % Right column: 3L2G layer stack, centred at x=55
  % patlab.north at y=-18; stack total ≈ 14 mm; layN.south ≈ -33 (bb.south -38 → 5 mm inside)
  \node[anchor=north, font=\scriptsize\bfseries, text=fgmid] (patlab)
    at ({55}, -14.5) {3L2G};
  \node[loc,  below=0.4mm of patlab, anchor=north] (lay1) {L};
  \node[loc,  below=0.3mm of lay1,   anchor=north] (lay2) {L};
  \node[loc,  below=0.3mm of lay2,   anchor=north] (lay3) {L};
  \node[glob, below=0.3mm of lay3,   anchor=north] (lay4) {G};
  \node[glob, below=0.3mm of lay4,   anchor=north] (lay5) {G};
  \node[gstar,below=2.8mm of lay5.south,  anchor=north] (layN) {G*};
  \node[font=\scriptsize, text=fgmid, anchor=center, inner sep=0pt] (vdots) 
    at ($(lay5.south)!0.5!(layN.north)$) {$\vdots$};

  % ── (a) Output row — both nodes share bottom y = -45 ─────────────────────
  % head centred at x = cxA → arrow from bb.south is perfectly vertical.
  % out anchored south-west 2 mm right of head.south-east.
  \node[block, anchor=south, minimum width=22mm] (head)
    at ({\cxA}, -45) {MLP + cosine};
  \node[block, anchor=south west, minimum width=18mm,
        draw=scoreedge, fill=scorefill] (out)
    at ($(head.south east)+(2,0)$) {\textbf{Ranked list}};

  % Arrows for panel (a)
  \draw[arr] (ell.south) -- (bb.north);   % ↓ vertical into box
  \draw[arr] (bb.south)  -- (head.north); % ↓ vertical to MLP  (same x = cxA)
  \draw[arr] (head.east) -- (out.west);   % → to Ranked list

  % ── (b) Stage boxes (top = token top; bottom = output bottom) ─────────────
  \coordinate (bAxis) at ({\cxB}, 0);
  \coordinate (bTop) at (bAxis |- q.north);
  \coordinate (bBot) at (bAxis |- out.south);

  \node[stage=stage1, anchor=north] (s1) at (bTop) {%
    \textcolor{stage1}{\scriptsize\bfseries Stage I}\\[0.5pt]
    \textbf{Full-Attention Teacher}\\[0.5pt]
    {\scriptsize \textbf{v3.5 Multi-Domain SFT}}%
  };
  \node[stage=stage3, anchor=south] (s3) at (bBot) {%
    \textcolor{stage3}{\scriptsize\bfseries Stage III}\\[0.5pt]
    \textbf{Teacher-Guided Distillation}\\[0.5pt]
    {\scriptsize \textbf{Rank, score \& repr} distillation}%
  };
  \node[stage=stage2, anchor=center] (s2) at ($(s1.south)!0.5!(s3.north)$) {%
    \textcolor{stage2}{\scriptsize\bfseries Stage II}\\[0.5pt]
    \textbf{Sparse-Attention Adaptation}\\[0.5pt]
    {\scriptsize \textbf{Realignment} $\rightarrow$ \textbf{Full SFT}}%
  };

  \draw[arr, draw=stage2] ([yshift=-1mm]s1.south) -- ([yshift=1mm]s2.north);
  \draw[arr, draw=stage3] ([yshift=-1mm]s2.south) -- ([yshift=1mm]s3.north);

  % Frozen teacher: 2-mm right stub → straight down → left into s3
  \path (s1.east) -- ++(2, 0) coordinate (ftx);
  \draw[arrdash, ->] (s1.east) -- (ftx) -- (ftx |- s3.east) -- (s3.east);
  % Two-line label alongside vertical segment (fits within figure right edge)
  \node[anchor=west, align=center, font=\scriptsize, text=stage1,
        inner sep=0pt, xshift=1mm]
    at ($(ftx)!0.40!(ftx |- s3.east)$) {frozen\\[-1pt]teacher};

  % ── Vertical panel divider ─────────────────────────────────────────────────
  \draw[fgmid!40, line width=0.4pt] ({\halfW}, 0.5) -- ({\halfW}, -47);

\end{tikzpicture}

